Red Pitaya DAQ for fast neutron detection: a scalable, compact and low-cost solution

In this work, we present the initial results of a compact fast-neutron detection system based on the EJ-276D plastic scintillator, a dual-channel readout using two silicon photomultipliers (SiPMs) with complementary cell geometries, and a data acquisition (DAQ) system built on the StemLab Red Pitaya FPGA platform. The system combines the pulse shape discrimination (PSD) capability of EJ-276D with custom, cost-effective analog front-end electronics and open-source DAQ firmware. Unlike traditional systems relying on bulky photomultiplier tubes or liquid scintillator detectors, our design is portable and scalable. It achieves a Figure of Merit of 1.61 in the 2.75--3.0\,MeV$_{ee}$ energy range, comparable to established setups, while requiring only a single +5\,V USB power source. The results demonstrate the potential of this approach for in-situ neutron detection in mixed radiation fields, with the FPGA programmability of the Red Pitaya enabling straightforward adaptation to diverse academic and industrial applications.

==> preamp1.tex <==
\begin{tikzpicture}
	% Paths, nodes and wires:
	\draw (6, 7.312) to[cute inductor, /tikz/circuitikz/bipoles/length=1.12cm] (6, 6.312);
	\draw (3, 6.5) to[empty diode] (3, 7);
	\node[american buffer port] at (5.3, 6){};
	\node[ground] at (3, 4.578){};
	\draw (3, 5.828) to[american resistor, /tikz/circuitikz/bipoles/length=1.12cm] (3, 4.578);
	\draw (3, 6.5) -| (3, 6);
	\draw (6, 7.508) to[american resistor, /tikz/circuitikz/bipoles/length=1.12cm] (6, 8.747);
	\node[circ] at (3, 6){};
	\node[circ] at (6, 6){};
	\draw (3.01, 9.254) to[american resistor, /tikz/circuitikz/bipoles/length=1.12cm] (3.01, 10.494);
	\draw (3, 5.828) -- (3, 6);
	\draw (6, 9.267) to[american resistor, mirror, /tikz/circuitikz/bipoles/length=1.12cm] (6, 10.5);
	\draw (6, 9.25) -| (6, 8.75);
	\draw (7, 9) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (6.5, 9);
	\node[circ] at (6, 9){};
	\node[ground] at (7.501, 9){};
	\draw (6, 7.508) -- (6, 7.312);
	\draw (7, 6) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (6.5, 6);
	\draw (4.262, 6) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (3.762, 6);
	\draw (4.01, 9) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (3.51, 9);
	\node[ground] at (4.512, 9){};
	\node[shape=rectangle, minimum width=-0.035cm, minimum height=-0.035cm] at (6, 5){};
	\node[shape=rectangle, minimum width=1.676cm, minimum height=0.465cm] at (5.144, 5){} node[anchor=center, align=center, text width=1.218cm, inner sep=7pt] at (5.144, 5){\textcolor{rgb,255:red,0;green,0;blue,0}{BGA614}};
	\node[msport, xscale=-1.45, yscale=-1.45] at (5.693, 10.5){};
	\node[msport, xscale=-1.45, yscale=-1.45] at (2.48, 10.5){};
	\node[msport, xscale=-1.45, yscale=-1.45] at (8.476, 6){};
	\node[shape=rectangle, minimum width=0.754cm, minimum height=0.465cm] at (1.935, 10.5){} node[anchor=center, align=center, text width=0.296cm, inner sep=7pt] at (1.645, 10.5){\textcolor{rgb,255:red,0;green,0;blue,0}{$V_{Bias}$}};
	\node[shape=rectangle, minimum width=0.8cm, minimum height=0.465cm] at (5.082, 10.5){} node[anchor=center, align=center, text width=0.342cm, inner sep=7pt] at (4.982, 10.5){\textcolor{rgb,255:red,0;green,0;blue,0}{$V_{CC}$}};
	\node[shape=rectangle, minimum width=0.754cm, minimum height=0.465cm] at (7.921, 6.002){} node[anchor=center, align=center, text width=0.296cm, inner sep=7pt] at (7.721, 6.002){\textcolor{rgb,255:red,0;green,0;blue,0}{Out}};
	\node[shape=rectangle, minimum width=2.616cm, minimum height=0.465cm] at (1.334, 6.749){} node[anchor=center, align=center, text width=2.158cm, inner sep=7pt] at (1.834, 6.749){\textcolor{rgb,255:red,0;green,0;blue,0}{S14160-6050HS}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.83, 9.971){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.042, 9.971){\textcolor{rgb,255:red,0;green,0;blue,0}{10 $\Omega$}};
	\node[shape=rectangle, minimum width=1.336cm, minimum height=0.465cm] at (5.303, 8){} node[anchor=west, align=left, text width=0.877cm, inner sep=7pt] at (4.618, 8){\textcolor{rgb,255:red,0;green,0;blue,0}{51 $\Omega$}};
	\node[shape=rectangle, minimum width=1.688cm, minimum height=0.465cm] at (2.403, 5.129){} node[anchor=west, align=left, text width=1.23cm, inner sep=7pt] at (1.541, 5.129){\textcolor{rgb,255:red,0;green,0;blue,0}{10 $\Omega$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.896, 8.41){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.108, 8.41){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (3.893, 8.41){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (3.105, 8.41){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.817, 6.716){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.029, 6.716){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{H}$}};
	\draw (3.01, 10.494) |- (2.48, 10.5);
	\draw (3.01, 9.254) |- (3, 9);
	\draw (3.51, 9) |- (3, 9);
	\node[circ] at (3.01, 9){};
	\draw (4.512, 9) |- (4.01, 9);
	\draw (3.762, 6) -- (3, 6);
	\draw (4.262, 6) -- (4.6, 6);
	\draw (6, 6) -- (6.5, 6);
	\draw (7, 6) -- (7.461, 6);
	\draw (7.501, 9) |- (7, 9);
	\draw (6.5, 9) -- (6, 9);
	\draw (6, 10.5) |- (5.693, 10.5);
	\draw (6, 9.267) -- (6, 9);
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (4.144, 5.42){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (3.356, 5.42){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.896, 5.433){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.108, 5.433){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.689cm, minimum height=0.465cm] at (3.914, 9.958){} node[anchor=west, align=left, text width=1.23cm, inner sep=7pt] at (3.052, 9.958){\textcolor{rgb,255:red,0;green,0;blue,0}{10 $\mathrm{k}\Omega$}};
	\draw (3.01, 9) |- (3, 7);
	\draw (6, 6.312) -- (6, 6);
\end{tikzpicture}

==> preamp2.tex <==
\begin{tikzpicture}
	% Paths, nodes and wires:
	\draw (6, 7.484) to[cute inductor, /tikz/circuitikz/bipoles/length=1.12cm] (6, 6.484);
	\draw (3, 6.5) to[empty diode] (3, 7);
	\node[american buffer port] at (5.3, 6){};
	\node[ground, xscale=0.9, yscale=0.9] at (3, 4.274){};
	\draw (3, 5.828) to[american resistor, /tikz/circuitikz/bipoles/length=1.12cm] (3, 4.578);
	\draw (3, 6.5) -| (3, 6);
	\draw (6, 7.508) to[american resistor, /tikz/circuitikz/bipoles/length=1.12cm] (6, 8.747);
	\node[circ] at (3, 6){};
	\node[circ] at (6, 6){};
	\draw (3.01, 9.254) to[american resistor, /tikz/circuitikz/bipoles/length=1.12cm] (3.01, 10.494);
	\draw (3, 5.828) -- (3, 6);
	\draw (6, 9.267) to[american resistor, mirror, /tikz/circuitikz/bipoles/length=1.12cm] (6, 10.5);
	\draw (6, 9.25) -| (6, 8.75);
	\draw (7, 9) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (6.5, 9);
	\node[circ] at (6, 9){};
	\node[ground] at (7.501, 9){};
	\draw (7, 6) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (6.5, 6);
	\draw (4.262, 6) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (3.762, 6);
	\draw (4.01, 9) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (3.51, 9);
	\node[ground] at (4.512, 9){};
	\node[shape=rectangle, minimum width=-0.035cm, minimum height=-0.035cm] at (6, 5){};
	\node[shape=rectangle, minimum width=1.676cm, minimum height=0.465cm] at (5, 5){} node[anchor=center, align=center, text width=1.218cm, inner sep=7pt] at (5, 5){\textcolor{rgb,255:red,0;green,0;blue,0}{BGA616}};
	\node[msport, xscale=-1.45, yscale=-1.45] at (5.693, 10.5){};
	\node[msport, xscale=-1.45, yscale=-1.45] at (2.48, 10.5){};
	\node[msport, xscale=-1.45, yscale=-1.45] at (8.476, 6){};
	\node[shape=rectangle, minimum width=0.754cm, minimum height=0.465cm] at (1.935, 10.5){} node[anchor=center, align=center, text width=0.296cm, inner sep=7pt] at (1.645, 10.5){\textcolor{rgb,255:red,0;green,0;blue,0}{$V_{Bias}$}};
	\node[shape=rectangle, minimum width=0.8cm, minimum height=0.465cm] at (5.082, 10.5){} node[anchor=center, align=center, text width=0.342cm, inner sep=7pt] at (4.982, 10.5){\textcolor{rgb,255:red,0;green,0;blue,0}{$V_{CC}$}};
	\node[shape=rectangle, minimum width=0.754cm, minimum height=0.465cm] at (7.921, 6.002){} node[anchor=center, align=center, text width=0.296cm, inner sep=7pt] at (7.821, 6.002){\textcolor{rgb,255:red,0;green,0;blue,0}{Out}};
	\node[shape=rectangle, minimum width=2.616cm, minimum height=0.465cm] at (1.334, 6.749){} node[anchor=center, align=center, text width=2.158cm, inner sep=7pt] at (1.834, 6.749){\textcolor{rgb,255:red,0;green,0;blue,0}{S14160-3010PS}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.83, 9.971){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.042, 9.971){\textcolor{rgb,255:red,0;green,0;blue,0}{10 $\Omega$}};
	\node[shape=rectangle, minimum width=1.336cm, minimum height=0.465cm] at (5.303, 8){} node[anchor=west, align=left, text width=0.877cm, inner sep=7pt] at (4.618, 8){\textcolor{rgb,255:red,0;green,0;blue,0}{17 $\Omega$}};
	\node[shape=rectangle, minimum width=1.465cm, minimum height=0.465cm] at (2.25, 5.129){} node[anchor=east, align=right, text width=1.006cm, inner sep=7pt] at (3, 5.129){\textcolor{rgb,255:red,0;green,0;blue,0}{220 $\Omega$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.896, 8.41){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.008, 8.41){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (3.893, 8.41){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (3.105, 8.41){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.936cm, minimum height=0.465cm] at (5.38, 7){} node[anchor=west, align=left, text width=1.477cm, inner sep=7pt] at (4.394, 7){\textcolor{rgb,255:red,0;green,0;blue,0}{470 $\mathrm{nH}$}};
	\draw (3.01, 10.494) |- (2.48, 10.5);
	\draw (3.01, 9.254) |- (3, 9);
	\draw (3.51, 9) |- (3, 9);
	\node[circ] at (3.01, 9){};
	\draw (4.512, 9) |- (4.01, 9);
	\draw (3.762, 6) -- (3, 6);
	\draw (4.262, 6) -- (4.6, 6);
	\draw (6, 6) -- (6.5, 6);
	\draw (7, 6) -- (7.461, 6);
	\draw (7.501, 9) |- (7, 9);
	\draw (6.5, 9) -- (6, 9);
	\draw (6, 10.5) |- (5.693, 10.5);
	\draw (6, 9.267) -- (6, 9);
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (4.144, 5.42){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (3.256, 5.42){\textcolor{rgb,255:red,0;green,0;blue,0}{1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (6.962, 6.5){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (6.174, 6.5){\textcolor{rgb,255:red,0;green,0;blue,0}{0.1 $\mu\mathrm{F}$}};
	\node[shape=rectangle, minimum width=1.689cm, minimum height=0.465cm] at (3.914, 9.958){} node[anchor=west, align=left, text width=1.23cm, inner sep=7pt] at (3.052, 9.958){\textcolor{rgb,255:red,0;green,0;blue,0}{10 $\mathrm{k}\Omega$}};
	\draw (3.01, 9) |- (3, 7);
	\draw (6, 6.312) -- (6, 6);
	\draw (6, 4.927) to[american resistor, /tikz/circuitikz/bipoles/length=0.840cm] (6, 5.816);
	\node[ground, xscale=0.9, yscale=0.9] at (5.99, 4.287){};
	\draw (6, 5.816) -- (6, 6);
	\draw (5.996, 4.848) to[capacitor, /tikz/circuitikz/bipoles/length=0.840cm] (5.996, 4.348);
	\draw (6, 4.927) |- (5.996, 4.848);
	\draw (5.996, 4.348) |- (5.99, 4.287);
	\draw (3, 4.578) -- (3, 4.274);
	\node[ground, xscale=0.9, yscale=0.9] at (1.399, 4.274){};
	\draw (2.907, 6) -- (1.407, 6) |- (1.405, 5.377);
	\draw (1.392, 4.877) -| (1.399, 4.274);
	\node[shape=rectangle, minimum width=1.541cm, minimum height=0.465cm] at (0.599, 5.102){} node[anchor=west, align=left, text width=1.082cm, inner sep=7pt] at (-0.189, 5.102){\textcolor{rgb,255:red,0;green,0;blue,0}{33 $\mathrm{pF}$}};
	\node[shape=rectangle, minimum width=1.872cm, minimum height=0.465cm] at (7.046, 4.579){} node[anchor=west, align=left, text width=1.414cm, inner sep=7pt] at (6.093, 4.579){\textcolor{rgb,255:red,0;green,0;blue,0}{100 $\mathrm{pF}$}};
	\node[shape=rectangle, minimum width=1.336cm, minimum height=0.465cm] at (6.711, 5.343){} node[anchor=west, align=left, text width=0.877cm, inner sep=7pt] at (6.025, 5.343){\textcolor{rgb,255:red,0;green,0;blue,0}{10 $\Omega$}};
	\draw (6, 6.484) -- (6, 6);
	\draw (6, 7.508) -- (6, 7.484);
	\draw (1.407, 5.377) to[capacitor, /tikz/circuitikz/bipoles/length=0.980cm] (1.399, 4.877);
\end{tikzpicture}
